Cost-Benefit Analysis of Moving-Target Defense in Power Grids

We study moving-target defense (MTD) that actively perturbs transmission line reactances to thwart stealthy false data injection (FDI) attacks against state estimation in a power grid. Prior work on this topic has proposed MTD based on randomly selected reactance perturbations, but these perturbations cannot guarantee effective attack detection. To address the issue, we present formal design criteria to select MTD reactance perturbations that are truly effective. However, based on a key optimal power flow (OPF) formulation, we find that the effective MTD may incur a non-trivial operational cost that has not hitherto received attention. Accordingly, we characterize important tradeoffs between the MTD's detection capability and its associated required cost. Extensive simulations, using the MATPOWER simulator and benchmark IEEE bus systems, verify and illustrate the proposed design approach that for the first time addresses both key aspects of cost and effectiveness of the MTD.

==> Forecast-Pic.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Forecast-Pic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1644.52666325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24534585)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Forecast-Pic.pdf}}%
    \put(0.23608498,0.24329807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27797833\unitlength}\raggedright \textbf{Pre-perturbation}\end{minipage}}}%
    \put(0.51194607,0.24329807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27797833\unitlength}\raggedright \textbf{Post-perturbation}\end{minipage}}}%
    \put(0.22229261,0.07300632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27797833\unitlength}\raggedright \textbf{Time between MTD}\end{minipage}}}%
    \put(0.33274068,0.10653662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20431411\unitlength}\raggedright ${\bf H_t}$\end{minipage}}}%
    \put(0.58875876,0.10816051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20431411\unitlength}\raggedright ${\bf H^\prime_{t^\prime}}$\end{minipage}}}%
    \put(-0.01097141,0.11430212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19597472\unitlength}\centering \textbf{Measurement }\textbf{Matrix}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Forecast-Pic.pdf}}%
    \put(0.93683605,0.16918683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27797833\unitlength}\raggedright \textbf{Time}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Forecast-Pic.pdf}}%
    \put(0.49885361,0.07076732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27797833\unitlength}\raggedright \textbf{Time between MTD}\end{minipage}}}%
    \put(0.19997992,0.0239408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20431411\unitlength}\raggedright ${\bf t}$\end{minipage}}}%
    \put(0.47896002,0.02403581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20431411\unitlength}\raggedright ${\bf t^\prime}$\end{minipage}}}%
    \put(0.01027376,0.02489013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19597472\unitlength}\centering \textbf{Time}\end{minipage}}}%
  \end{picture}%
\endgroup%

